Memory Safe Computations with XLA Compiler

Software packages like TensorFlow and PyTorch are designed to support linear algebra operations, and their speed and usability determine their success. However, by prioritising speed, they often neglect memory requirements. As a consequence, the implementations of memory-intensive algorithms that are convenient in terms of software design can often not be run for large problems due to memory overflows. Memory-efficient solutions require complex programming approaches with significant logic outside the computational framework. This impairs the adoption and use of such algorithms. To address this, we developed an XLA compiler extension that adjusts the computational data-flow representation of an algorithm according to a user-specified memory limit. We show that k-nearest neighbour and sparse Gaussian process regression methods can be run at a much larger scale on a single device, where standard implementations would have failed. Our approach leads to better use of hardware resources. We believe that further focus on removing memory constraints at a compiler level will widen the range of machine learning methods that can be developed in the future.

==> tikz/scheme.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386


%Snip Single Corner Rect [id:dp4527075013833426] 
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]  (340,67.33) -- (492.69,67.33) -- (517,93.65) -- (517,370.5) -- (340,370.5) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]  (207.5,78.58) -- (224.5,78.58) -- (224.5,104.58) -- (207.5,104.58) -- cycle  ;
\draw (216,91.58) node   [align=left] {{\fontfamily{pcr}\selectfont G}};
% Text Node
\draw (216.67,140.58) node   [align=left] {{\fontfamily{pcr}\selectfont A[..., a, ...]}};
% Text Node
\draw (216.33,40.58) node   [align=left] {{\fontfamily{pcr}\selectfont I[a]}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]  (208.17,188.58) -- (225.17,188.58) -- (225.17,214.58) -- (208.17,214.58) -- cycle  ;
\draw (216.67,201.58) node   [align=left] {{\fontfamily{pcr}\selectfont R}};
% Text Node
\draw (216.67,256.25) node   [align=left] {{\fontfamily{pcr}\selectfont O[...]}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]  (419,181.58) -- (443,181.58) -- (443,207.58) -- (419,207.58) -- cycle  ;
\draw (431,194.58) node   [align=left] {{\fontfamily{pcr}\selectfont G'}};
% Text Node
\draw (431,248.25) node  [font=\normalsize] [align=left] {{\fontfamily{pcr}\selectfont A'[..., i:j, ...]}};
% Text Node
\draw (431.33,143.58) node   [align=left] {{\fontfamily{pcr}\selectfont I'[i:j]}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]  (419.67,292.25) -- (443.67,292.25) -- (443.67,318.25) -- (419.67,318.25) -- cycle  ;
\draw (431.67,305.25) node   [align=left] {{\fontfamily{pcr}\selectfont R'}};
% Text Node
\draw (431.67,354.58) node   [align=left] {{\fontfamily{pcr}\selectfont O'[...]}};
% Text Node
\draw (431,37.92) node   [align=left] {{\fontfamily{pcr}\selectfont I[a]}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]  (421.83,81.58) -- (438.83,81.58) -- (438.83,107.58) -- (421.83,107.58) -- cycle  ;
\draw (430.33,94.58) node   [align=left] {{\fontfamily{pcr}\selectfont S}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]  (340,67.33) -- (392.12,67.33) -- (392.12,93.4) -- (340,93.4) -- cycle  ;
\draw (389.12,89.4) node [anchor=south east] [inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont loop}};
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (216.25,53.58) -- (216.1,76.58) ;
\draw [shift={(216.08,78.58)}, rotate = 270.37] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (216.18,104.58) -- (216.46,125.58) ;
\draw [shift={(216.49,127.58)}, rotate = 269.22] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (216.67,153.58) .. controls (218.34,155.25) and (218.34,156.91) .. (216.67,158.58) .. controls (215,160.25) and (215,161.91) .. (216.67,163.58) .. controls (218.34,165.25) and (218.34,166.91) .. (216.67,168.58) .. controls (215,170.25) and (215,171.91) .. (216.67,173.58) .. controls (218.34,175.25) and (218.34,176.91) .. (216.67,178.58) -- (216.67,178.58) -- (216.67,186.58) ;
\draw [shift={(216.67,188.58)}, rotate = 270] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (216.67,214.58) -- (216.67,241.25) ;
\draw [shift={(216.67,243.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (431.67,318.25) -- (431.67,339.58) ;
\draw [shift={(431.67,341.58)}, rotate = 270] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (431.15,261.25) .. controls (432.84,262.9) and (432.86,264.56) .. (431.21,266.25) .. controls (429.56,267.94) and (429.58,269.6) .. (431.27,271.25) .. controls (432.96,272.9) and (432.98,274.56) .. (431.33,276.25) .. controls (429.68,277.94) and (429.7,279.6) .. (431.39,281.25) -- (431.4,282.25) -- (431.49,290.25) ;
\draw [shift={(431.51,292.25)}, rotate = 269.33] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (431.25,156.58) -- (431.1,179.58) ;
\draw [shift={(431.08,181.58)}, rotate = 270.37] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (431,207.58) -- (431,233.25) ;
\draw [shift={(431,235.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (430.85,50.92) -- (430.51,79.58) ;
\draw [shift={(430.49,81.58)}, rotate = 270.67] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ]   (430.6,107.58) -- (431.03,128.58) ;
\draw [shift={(431.07,130.58)}, rotate = 268.83] [color={rgb, 255:red, 0; green, 81; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}
